Hybrid Architectures for Language Models: Systematic Analysis and Design Insights

Recent progress in large language models demonstrates that hybrid architectures--combining self-attention mechanisms with structured state space models like Mamba--can achieve a compelling balance between modeling quality and computational efficiency, particularly for long-context tasks. While these hybrid models show promising performance, systematic comparisons of hybridization strategies and analyses on the key factors behind their effectiveness have not been clearly shared to the community. In this work, we present a holistic evaluation of hybrid architectures based on inter-layer (sequential) or intra-layer (parallel) fusion. We comprehensively evaluate these designs across multiple dimensions: language modeling and downstream task performance, long-context capabilities, scaling analysis, and training and inference efficiency. By investigating the core characteristics of their computational primitive, we identify the most critical elements for each hybridization strategy and further propose optimal design recipes for hybrid models. Our comprehensive analysis provides practical guidance and valuable insights for developing hybrid language models, facilitating the optimization of architectural configurations.

==> table/qualitative_analysis.tex <==
























\begin{table*}[ht]
\centering
\footnotesize
\begin{tabular}{@{}l p{13cm}@{}}
\toprule
\textbf{Layer} & \textbf{Text} \\
\midrule


\vspace{10pt}
Layer\,\#0 &


{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,22;green,22;blue,255}{\textcolor{white}{\strut{ Hol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{zer}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{ j}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ess}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ica}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,54;green,54;blue,255}{\textcolor{white}{\strut{.h}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{zer}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,6;green,6;blue,255}{\textcolor{white}{\strut{@d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{j}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ones}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{.com}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{<|end\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{<|begin\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{When}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ Associated}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ Press}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ releases}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ its}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ preseason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{ college}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ football}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{ weekend}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ all}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ but}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{ guaranteed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ ranked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ No}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{—and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ collect}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ fat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{ majority}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ already}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,86;green,86;blue,255}{\textcolor{white}{\strut{90}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{\%}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{-place}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ recent}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{ coaches}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{'}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ quarterback}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{ Tim}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,20;green,20;blue,255}{\textcolor{white}{\strut{ Te}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{bow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ Associated}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ Press}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ no}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{ mystery}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ The}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,97;green,97;blue,255}{\textcolor{white}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ B}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,84;green,84;blue,255}{\textcolor{white}{\strut{CS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{ champions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ their}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ quarterback}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{ Tim}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,20;green,20;blue,255}{\textcolor{white}{\strut{ Te}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{bow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{ entire}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ starting}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ defense}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ coming}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ back}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,20;green,20;blue,255}{\textcolor{white}{\strut{ Rare}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ly}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ has}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,97;green,97;blue,255}{\textcolor{white}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{ champion}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{ enjoyed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ such}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,84;green,84;blue,255}{\textcolor{white}{\strut{ riches}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ there}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ some}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{ evidence}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{ Florida}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,105;green,105;blue,255}{\textcolor{black}{\strut{ fans}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ think}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ twice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ before}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ ordering}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,12;green,12;blue,255}{\textcolor{white}{\strut{ commem}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,105;green,105;blue,255}{\textcolor{black}{\strut{orative}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,70;green,70;blue,255}{\textcolor{white}{\strut{Repeat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,58;green,58;blue,255}{\textcolor{white}{\strut{ Champions}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{!"}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ T}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,92;green,92;blue,255}{\textcolor{white}{\strut{-shirts}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{Bad}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,92;green,92;blue,255}{\textcolor{white}{\strut{ O}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{men}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ for}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{Here}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ highest}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{ percentages}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ preseason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ AP}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ football}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ since}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,104;green,104;blue,255}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{—and}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ how}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ they}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ finished}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ season}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}\newline{}\newline{}\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,28;green,28;blue,255}{\textcolor{white}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{95}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ State}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,84;green,84;blue,255}{\textcolor{white}{\strut{199}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{81}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{)\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,28;green,28;blue,255}{\textcolor{white}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{92}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{nd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,65;green,65;blue,255}{\textcolor{white}{\strut{ Ohio}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ State}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,104;green,104;blue,255}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{78}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,78;green,78;blue,255}{\textcolor{white}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{198}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,54;green,54;blue,255}{\textcolor{white}{\strut{91}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ Nebraska}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{ ,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,84;green,84;blue,255}{\textcolor{white}{\strut{199}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{\%)}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,78;green,78;blue,255}{\textcolor{white}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,86;green,86;blue,255}{\textcolor{white}{\strut{90}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{st}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,28;green,28;blue,255}{\textcolor{white}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{0}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{nd}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,28;green,28;blue,255}{\textcolor{white}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,92;green,92;blue,255}{\textcolor{white}{\strut{87}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,78;green,78;blue,255}{\textcolor{white}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{198}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{Since}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,104;green,104;blue,255}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ least}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{75}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{\%}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ preseason}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ AP}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ Like}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ seven}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ were}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,97;green,97;blue,255}{\textcolor{white}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{ champions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ only}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ one}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ those}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,78;green,78;blue,255}{\textcolor{white}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ actually}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ won}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,58;green,58;blue,255}{\textcolor{white}{\strut{ championship}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ None}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ these}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ went}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,42;green,42;blue,255}{\textcolor{white}{\strut{ undefeated}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{—in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ fact}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{ average}}}}}





\\











\vspace{10pt}
Layer\,\#6 & 

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ Hol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{zer}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ j}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ess}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ica}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{.h}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{zer}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{@d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{j}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ones}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{.com}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{<|end\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{<|begin\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{When}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ Associated}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ Press}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ releases}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ its}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ preseason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ college}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{ football}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ weekend}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,108;green,108;blue,255}{\textcolor{black}{\strut{ all}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ but}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{ guaranteed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ ranked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ No}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{—and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ collect}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ a}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ fat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ majority}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ already}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{90}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{\%}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{-place}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ recent}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ coaches}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{'}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ quarterback}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ Tim}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ Te}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{bow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ Associated}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{ Press}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ no}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ mystery}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ The}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ B}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{CS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ champions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ their}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ quarterback}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ Tim}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ Te}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{bow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ entire}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{ starting}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ defense}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ coming}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ back}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ Rare}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ly}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ has}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ champion}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ enjoyed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ such}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ riches}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ there}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ some}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ evidence}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ Florida}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ fans}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ think}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ twice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ before}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ ordering}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ commem}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{orative}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{Repeat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ Champions}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{!"}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ T}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{-shirts}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{Bad}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ O}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{men}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{ for}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{Here}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ highest}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ percentages}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{ preseason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ AP}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ football}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ since}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{—and}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ how}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ they}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ finished}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ season}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}\newline{}\newline{}\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{95}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ State}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{199}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,81;blue,81}{\textcolor{white}{\strut{81}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{)\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{92}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,65;blue,65}{\textcolor{white}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{nd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,160;blue,160}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ Ohio}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ State}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,76;blue,76}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{78}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,105;blue,105}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{198}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{91}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,54;blue,54}{\textcolor{white}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,81;blue,81}{\textcolor{white}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,60;blue,60}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,64;blue,64}{\textcolor{white}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ Nebraska}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ ,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,64;blue,64}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,105;blue,105}{\textcolor{black}{\strut{199}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,60;blue,60}{\textcolor{white}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{\%)}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,64;blue,64}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,72;blue,72}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{90}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,97;blue,97}{\textcolor{white}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,49;blue,49}{\textcolor{white}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,80;blue,80}{\textcolor{white}{\strut{st}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,130;blue,130}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,80;blue,80}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,46;blue,46}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,81;blue,81}{\textcolor{white}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,54;blue,54}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,84;blue,84}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,52;blue,52}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,60;blue,60}{\textcolor{white}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,52;blue,52}{\textcolor{white}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{0}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{nd}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,76;blue,76}{\textcolor{white}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,52;blue,52}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,68;blue,68}{\textcolor{white}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,52;blue,52}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,60;blue,60}{\textcolor{white}{\strut{87}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,32;blue,32}{\textcolor{white}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,64;blue,64}{\textcolor{white}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,65;blue,65}{\textcolor{white}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,52;blue,52}{\textcolor{white}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,41;blue,41}{\textcolor{white}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,81;blue,81}{\textcolor{white}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,68;blue,68}{\textcolor{white}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,97;blue,97}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,41;blue,41}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{198}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,36;blue,36}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,36;blue,36}{\textcolor{white}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,56;blue,56}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,30;blue,30}{\textcolor{white}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,41;blue,41}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,48;blue,48}{\textcolor{white}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,62;blue,62}{\textcolor{white}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,80;blue,80}{\textcolor{white}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,65;blue,65}{\textcolor{white}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,46;blue,46}{\textcolor{white}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{Since}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,105;blue,105}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,130;blue,130}{\textcolor{black}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ least}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{75}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{\%}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,104;blue,104}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{ preseason}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{ AP}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ Like}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ seven}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ were}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ champions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ only}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{ one}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,160;blue,160}{\textcolor{black}{\strut{ those}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ actually}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ won}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ championship}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ None}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ these}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ went}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ undefeated}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{—in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ fact}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ average}}}}}





\\









\vspace{10pt}
Layer\,\#7 &


{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ Hol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{zer}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ j}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ess}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ica}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{.h}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{zer}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{@d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{j}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ones}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{.com}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{<|end\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{<|begin\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{When}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ Associated}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ Press}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ releases}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ its}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ preseason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ college}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ football}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{ weekend}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ all}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ but}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ guaranteed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ ranked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ No}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{—and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,80;blue,80}{\textcolor{white}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ collect}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ a}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ fat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ majority}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ already}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{90}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{\%}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{-place}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{ recent}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ coaches}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{'}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,62;blue,62}{\textcolor{white}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,105;blue,105}{\textcolor{black}{\strut{ quarterback}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ Tim}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ Te}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{bow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ Associated}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ Press}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,80;blue,80}{\textcolor{white}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ no}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ mystery}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{ The}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ B}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{CS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ champions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ their}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ quarterback}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ Tim}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ Te}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{bow}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{ entire}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ starting}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ defense}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ coming}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ back}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,76;blue,76}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ Rare}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ly}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ has}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ champion}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ enjoyed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ such}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{ riches}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,62;blue,62}{\textcolor{white}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,56;blue,56}{\textcolor{white}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ there}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ some}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ evidence}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ Florida}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ fans}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ think}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{ twice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{ before}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ ordering}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ commem}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{orative}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{Repeat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{ Champions}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{!"}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ T}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{-shirts}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{Bad}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ O}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{men}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{ for}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{ G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ators}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,41;blue,41}{\textcolor{white}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{Here}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,104;blue,104}{\textcolor{black}{\strut{ highest}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ percentages}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,84;blue,84}{\textcolor{white}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ preseason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ AP}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ football}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ since}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{—and}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ how}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ they}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ finished}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ season}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,81;blue,81}{\textcolor{white}{\strut{.\newline{}\newline{}\newline{}\newline{}\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{95}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ State}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{199}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{81}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{)\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,49;blue,49}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{200}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{92}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{nd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ Ohio}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ State}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{78}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,160;blue,160}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,80;blue,80}{\textcolor{white}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,62;blue,62}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{198}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{91}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ Nebraska}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ ,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{199}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{\%)}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{white}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{4}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,46;blue,46}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{90}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{st}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,62;blue,62}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{0}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{nd}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,41;blue,41}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ USC}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{87}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{\%)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{9}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{198}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{74}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{6}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{\%)}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{11}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{-}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{rd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{Since}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{196}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{8}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,97;blue,97}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{10}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,68;blue,68}{\textcolor{white}{\strut{ received}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ least}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{75}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{\%}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,105;blue,105}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ first}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{-place}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{ votes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,105;blue,105}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ preseason}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ AP}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,108;green,108;blue,255}{\textcolor{black}{\strut{ poll}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,76;blue,76}{\textcolor{white}{\strut{ Like}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ Florida}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ seven}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{ were}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ defending}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ champions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,40;blue,40}{\textcolor{white}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,60;blue,60}{\textcolor{white}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ only}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,97;blue,97}{\textcolor{white}{\strut{ one}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,48;blue,48}{\textcolor{white}{\strut{ those}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ Oklahoma}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{197}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{5}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ actually}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ won}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ national}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ championship}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ None}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,72;blue,72}{\textcolor{white}{\strut{ these}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ teams}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ went}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ undefeated}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{—in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ fact}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{ their}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{ average}}}}}\\[-10pt]
\bottomrule
\end{tabular}
% \label{tab:qualitative_highlighted_results}
\end{table*}

















\begin{table*}[ht]
\centering
\footnotesize
\begin{tabular}{@{}l p{13cm}@{}}
\toprule
\textbf{Layer} & \textbf{Text} \\
\midrule

\vspace{10pt}
Layer\,\#0 &



{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ team}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,78;green,78;blue,255}{\textcolor{white}{\strut{ lacks}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,46;green,46;blue,255}{\textcolor{white}{\strut{ Rapid}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,70;green,70;blue,255}{\textcolor{white}{\strut{ Spinner}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ And}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ some}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ who}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{ fail}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ them}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ enough}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{ hazards}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ team}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ which}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ could}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ lead}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,92;green,92;blue,255}{\textcolor{white}{\strut{ swept}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ would}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ also}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ take}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ care}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,58;green,58;blue,255}{\textcolor{white}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{ weakness}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ The}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ problem}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ don}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ see}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ anything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ replace}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ with}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{...}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ someone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ could}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ give}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ good}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ enough}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ reason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ replace}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{X}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{"}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ or}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ shouldn}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ would}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ great}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ Threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ List}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,78;green,78;blue,255}{\textcolor{white}{\strut{Sorry}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,102;green,102;blue,255}{\textcolor{black}{\strut{ E}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{o}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ but}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{ j}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{acked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ your}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,94;green,94;blue,255}{\textcolor{white}{\strut{ R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,86;green,86;blue,255}{\textcolor{white}{\strut{MT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,52;green,52;blue,255}{\textcolor{white}{\strut{ ;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,70;green,70;blue,255}{\textcolor{white}{\strut{\_\_\_}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ Red}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ big}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{.\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,97;green,97;blue,255}{\textcolor{white}{\strut{ Blue}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{ moderate}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{.\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,108;green,108;blue,255}{\textcolor{black}{\strut{ Black}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ easily}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ handled}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{ U}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,94;green,94;blue,255}{\textcolor{white}{\strut{U}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ Threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ Abs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,68;green,68;blue,255}{\textcolor{white}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ +}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,102;green,102;blue,255}{\textcolor{black}{\strut{ Attack}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ hope}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{ doesn}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,52;green,52;blue,255}{\textcolor{white}{\strut{ crit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ either}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{ hopefully}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,118;green,118;blue,255}{\textcolor{black}{\strut{ entry}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{ hazards}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ up}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ so}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ dies}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ quickly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,36;green,36;blue,255}{\textcolor{white}{\strut{ LO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,58;green,58;blue,255}{\textcolor{white}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ This}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,40;green,40;blue,255}{\textcolor{white}{\strut{ MA}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,32;green,32;blue,255}{\textcolor{white}{\strut{JOR}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ anything}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{es}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ everything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ If}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ comes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ Chan}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,86;green,86;blue,255}{\textcolor{white}{\strut{sey}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ sacrifice}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ cant}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{ risk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,58;green,58;blue,255}{\textcolor{white}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,108;green,108;blue,255}{\textcolor{black}{\strut{ J}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{olly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ A}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,108;green,108;blue,255}{\textcolor{black}{\strut{ smart}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ player}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ keep}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{ switching}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ until}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ special}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{ walls}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ gone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ Al}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ak}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{az}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{am}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,86;green,86;blue,255}{\textcolor{white}{\strut{Switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{ Spirit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{omb}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,22;green,22;blue,255}{\textcolor{white}{\strut{ Purs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{uit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,97;green,97;blue,255}{\textcolor{white}{\strut{ KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ Not}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ big}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ all}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ Chan}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,86;green,86;blue,255}{\textcolor{white}{\strut{sey}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ well}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ even}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ though}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,42;green,42;blue,255}{\textcolor{white}{\strut{ Specs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,102;green,102;blue,255}{\textcolor{black}{\strut{ Focus}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,38;green,38;blue,255}{\textcolor{white}{\strut{ Blast}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ going}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ hurt}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{No}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{ob}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{ th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{und}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ your}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ Zam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,28;green,28;blue,255}{\textcolor{white}{\strut{ nom}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{ :}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{P}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ <}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ Alt}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{aria}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ Encore}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,76;green,76;blue,255}{\textcolor{white}{\strut{ Trick}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{ DD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,105;green,105;blue,255}{\textcolor{black}{\strut{ H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{aze}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{ Ice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{ Beam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{ DD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ well}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ Support}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ handled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ easily}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ Encore}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,58;green,58;blue,255}{\textcolor{white}{\strut{ Se}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{ismic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ T}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{oss}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ until}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,97;green,97;blue,255}{\textcolor{white}{\strut{ KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,22;green,22;blue,255}{\textcolor{white}{\strut{ Az}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{umar}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ill}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{ Choice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,65;green,65;blue,255}{\textcolor{white}{\strut{ Band}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ variants}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ easily}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ handled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,68;green,68;blue,255}{\textcolor{white}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,73;green,73;blue,255}{\textcolor{white}{\strut{ Spirit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{omb}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,70;green,70;blue,255}{\textcolor{white}{\strut{ Sub}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{P}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{unch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,62;green,62;blue,255}{\textcolor{white}{\strut{ Enc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ored}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ taken}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,68;green,68;blue,255}{\textcolor{white}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,84;green,84;blue,255}{\textcolor{white}{\strut{ Bl}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{az}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,105;green,105;blue,255}{\textcolor{black}{\strut{iken}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ only}}}}}






\\











\vspace{10pt}
Layer\,\#6 & 


{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ team}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ lacks}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,104;blue,104}{\textcolor{black}{\strut{ Rapid}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ Spinner}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ And}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ some}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ who}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ fail}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ them}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ enough}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ hazards}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ team}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ which}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ could}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ lead}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ swept}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ would}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ also}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ take}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{ care}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ weakness}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ The}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{ problem}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ don}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ see}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ anything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ replace}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ with}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{...}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ someone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ could}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ give}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ good}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ enough}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{ reason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ replace}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{X}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{"}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ or}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ shouldn}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ would}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ great}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ Threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ List}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{Sorry}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ E}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{o}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ but}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ j}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{acked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ your}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{MT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ ;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{\_\_\_}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ Red}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ big}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{.\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{ Blue}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,65;blue,65}{\textcolor{white}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ moderate}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{.\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{ Black}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,68;blue,68}{\textcolor{white}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,56;blue,56}{\textcolor{white}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ easily}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ handled}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ U}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{U}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ Threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ Abs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ +}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ Attack}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ to}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ hope}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ doesn}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ crit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ either}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ hopefully}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ entry}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ hazards}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ up}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ so}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ dies}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ quickly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ LO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,130;blue,130}{\textcolor{black}{\strut{ This}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,84;blue,84}{\textcolor{white}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ MA}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{JOR}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ anything}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{es}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ everything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ If}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ comes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ Chan}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{sey}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ sacrifice}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ cant}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{ switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ risk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ J}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{olly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,130;blue,130}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,97;blue,97}{\textcolor{white}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{ A}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ smart}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ player}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{ keep}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{ switching}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ until}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ special}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ walls}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ gone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ Al}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ak}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{az}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{am}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,104;blue,104}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,105;blue,105}{\textcolor{black}{\strut{Switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{ Spirit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{omb}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{ Purs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{uit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ Not}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ big}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ all}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{ Chan}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,97;blue,97}{\textcolor{white}{\strut{sey}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ can}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ well}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ even}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{ though}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ Specs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ Focus}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ Blast}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ going}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ hurt}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{No}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ob}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{und}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ and}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ your}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{ Zam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ nom}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ :}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{P}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ <}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ Alt}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{aria}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,28;blue,28}{\textcolor{white}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ Encore}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ Trick}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ DD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,130;blue,130}{\textcolor{black}{\strut{ can}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{aze}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ Ice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ Beam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ DD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,80;blue,80}{\textcolor{white}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ well}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ Support}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ handled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,49;blue,49}{\textcolor{white}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ easily}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ Encore}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ Se}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ismic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ T}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{oss}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ until}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ Az}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{umar}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ill}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ Choice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ Band}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,130;blue,130}{\textcolor{black}{\strut{ variants}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ easily}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{ handled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,81;blue,81}{\textcolor{white}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,48;blue,48}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,81;blue,81}{\textcolor{white}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,49;blue,49}{\textcolor{white}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,49;blue,49}{\textcolor{white}{\strut{ Spirit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{omb}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,62;blue,62}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ Sub}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{P}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{unch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ Enc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ored}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,65;blue,65}{\textcolor{white}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,25;blue,25}{\textcolor{white}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ taken}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,68;blue,68}{\textcolor{white}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ Bl}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{az}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{iken}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,68;blue,68}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,52;blue,52}{\textcolor{white}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ only}}}}}






\\









\vspace{10pt}
Layer\,\#7 &




{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ team}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ lacks}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ Rapid}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ Spinner}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ And}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ some}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{ who}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ fail}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ them}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ enough}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{ hazards}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ team}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ which}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ could}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ lead}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ swept}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{ It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ would}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{ also}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ take}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ care}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ weakness}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,65;blue,65}{\textcolor{white}{\strut{ The}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ problem}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ don}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ see}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ anything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ replace}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ with}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{...}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ someone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ could}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ give}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ good}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ enough}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ reason}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,104;blue,104}{\textcolor{black}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,76;blue,76}{\textcolor{white}{\strut{ replace}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{X}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{"}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ or}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ why}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ shouldn}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ would}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ great}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,84;blue,84}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ Threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{ List}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{Sorry}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ E}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{o}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ but}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ j}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{acked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ your}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{ R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{MT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ ;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{\_\_\_}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,65;blue,65}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ Red}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ big}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{.\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,57;blue,57}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ Blue}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,130;blue,130}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ moderate}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,105;blue,105}{\textcolor{black}{\strut{.\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,20;blue,20}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ Black}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{ means}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{ easily}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ handled}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,84;blue,84}{\textcolor{white}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,30;blue,30}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ U}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{U}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ Threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,65;blue,65}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ Abs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ol}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ +}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{ Attack}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{ to}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ hope}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ doesn}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ crit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ either}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,94;green,94;blue,255}{\textcolor{white}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ hopefully}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ entry}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ hazards}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ up}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ so}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ dies}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ quickly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ LO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,20;blue,20}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ This}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ Pokemon}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ MA}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{JOR}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{'t}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ anything}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{es}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ everything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{ If}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{ comes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ Chan}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{sey}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{ sacrifice}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ them}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ cant}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ risk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ Ag}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{gr}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ J}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{olly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ being}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{ A}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ smart}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ player}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{ keep}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ switching}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ until}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ special}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ walls}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ gone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,62;blue,62}{\textcolor{white}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,16;blue,16}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ Al}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ak}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{az}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,97;blue,97}{\textcolor{white}{\strut{am}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{Switch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ Spirit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{omb}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ Purs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{uit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ Not}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ big}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ threat}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ all}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ Chan}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{sey}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{ can}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ well}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{ even}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ though}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ Specs}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ Focus}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ Blast}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ going}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ hurt}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,49;blue,49}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{No}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ob}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ th}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{und}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ and}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,160;blue,160}{\textcolor{black}{\strut{ your}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ Zam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ nom}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ :}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{P}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ <}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,72;blue,72}{\textcolor{white}{\strut{)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,14;blue,14}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ Alt}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{aria}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ Encore}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ Trick}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ DD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ can}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{ H}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{aze}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,94;blue,94}{\textcolor{white}{\strut{ /}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ Ice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ Beam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{ DD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ well}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,81;blue,81}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ Support}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ handled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,68;blue,68}{\textcolor{white}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ easily}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{;}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{ Encore}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ Se}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ismic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ T}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{oss}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{ until}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{'s}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ KO}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,41;blue,41}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,25;blue,25}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ Az}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{umar}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ill}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,48;blue,48}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ Choice}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ Band}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ variants}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ easily}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ handled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,70;blue,70}{\textcolor{white}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,56;blue,56}{\textcolor{white}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ Spirit}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{omb}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,78;blue,78}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ Sub}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{P}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{unch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{ variants}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ Enc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ored}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ Cle}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{f}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{able}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ taken}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,46;blue,46}{\textcolor{white}{\strut{ by}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ We}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ez}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,44;blue,44}{\textcolor{white}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{$\cdot$\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,24;blue,24}{\textcolor{white}{\strut{   }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ Bl}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{az}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{iken}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,48;blue,48}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ Mil}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{otic}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ only}}}}}



\\[-10pt]\bottomrule
\end{tabular}
% \label{tab:qualitative_highlighted_results}
\end{table*}


















\begin{table*}[ht]
\centering
\footnotesize
\begin{tabular}{@{}l p{13cm}@{}}
\toprule
\textbf{Layer} & \textbf{Text} \\
\midrule
\vspace{10pt}
Layer\,\#0 &

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,56;green,56;blue,255}{\textcolor{white}{\strut{<|begin\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{Take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,84;green,84;blue,255}{\textcolor{white}{\strut{-minute}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ tour}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,34;green,34;blue,255}{\textcolor{white}{\strut{ ×}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{Here}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ what}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ happened}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ today}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ Time}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,68;green,68;blue,255}{\textcolor{white}{\strut{Machine}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ asked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ whether}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ want}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ set}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ backup}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ answered}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ yes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ but}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ then}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ when}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ realized}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ order}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,60;green,60;blue,255}{\textcolor{white}{\strut{ backup}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ anything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ Time}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,68;green,68;blue,255}{\textcolor{white}{\strut{Machine}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ clean}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ changed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ mind}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,84;green,84;blue,255}{\textcolor{white}{\strut{ canceled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ everything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ And}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ suddenly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ became}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ read}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ tried}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ before}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{ Go}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{og}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ling}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{:\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{\$}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,24;green,24;blue,255}{\textcolor{white}{\strut{ sudo}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ ch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,54;green,54;blue,255}{\textcolor{white}{\strut{flags}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,118;green,118;blue,255}{\textcolor{black}{\strut{R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ n}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,92;green,92;blue,255}{\textcolor{white}{\strut{ouch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{g}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{ Elements}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{/\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{\$}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,24;green,24;blue,255}{\textcolor{white}{\strut{ sudo}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,16;green,16;blue,255}{\textcolor{white}{\strut{ chmod}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,118;green,118;blue,255}{\textcolor{black}{\strut{R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,40;green,40;blue,255}{\textcolor{white}{\strut{+w}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{ Elements}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{/\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ failed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ both}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ getting}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{read}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{-only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ file}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ system}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{"}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ messages}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ tried}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ after}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{ Go}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{og}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ling}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{:\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,68;green,68;blue,255}{\textcolor{white}{\strut{ Open}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,20;green,20;blue,255}{\textcolor{white}{\strut{ Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,54;green,54;blue,255}{\textcolor{white}{\strut{ Utilities}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,76;green,76;blue,255}{\textcolor{white}{\strut{ Click}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,62;green,62;blue,255}{\textcolor{white}{\strut{ Repair}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,20;green,20;blue,255}{\textcolor{white}{\strut{ Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,32;green,32;blue,255}{\textcolor{white}{\strut{ Permissions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ button}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ disabled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ no}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ idea}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ what}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ exactly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ done}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ enable}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ been}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ using}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ for}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ quite}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ long}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ time}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ never}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ had}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ any}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,65;green,65;blue,255}{\textcolor{white}{\strut{ permission}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ issues}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,18;green,18;blue,255}{\textcolor{white}{\strut{Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,52;green,52;blue,255}{\textcolor{white}{\strut{ formatted}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ as}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ NT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,50;green,50;blue,255}{\textcolor{white}{\strut{FS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ helps}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,62;green,62;blue,255}{\textcolor{white}{\strut{ Capacity}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,52;green,52;blue,255}{\textcolor{white}{\strut{TB}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ which}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{92}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,52;green,52;blue,255}{\textcolor{white}{\strut{TB}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ available}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{.)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{'d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ really}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,108;green,108;blue,255}{\textcolor{black}{\strut{ appreciate}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ someone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ give}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,64;green,64;blue,255}{\textcolor{white}{\strut{ hint}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ how}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ resolved}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{share}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,94;green,94;blue,255}{\textcolor{white}{\strut{|}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{im}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{prove}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ question}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{Try}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,102;green,102;blue,255}{\textcolor{black}{\strut{ boot}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{ Recovery}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,48;green,48;blue,255}{\textcolor{white}{\strut{ HD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ see}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ button}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ still}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ disabled}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{ rien}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,46;green,46;blue,255}{\textcolor{white}{\strut{333}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{14}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,94;green,94;blue,255}{\textcolor{white}{\strut{07}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ exactly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ you}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ need}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ do}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ stuff}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,30;green,30;blue,255}{\textcolor{white}{\strut{ NT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,50;green,50;blue,255}{\textcolor{white}{\strut{FS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{?}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,16;green,16;blue,255}{\textcolor{white}{\strut{ seg}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,62;green,62;blue,255}{\textcolor{white}{\strut{idd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ins}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{15}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{26}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,78;green,78;blue,255}{\textcolor{white}{\strut{@}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,72;green,72;blue,255}{\textcolor{white}{\strut{Sam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{uel}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{E}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,96;green,96;blue,255}{\textcolor{white}{\strut{.G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,62;green,62;blue,255}{\textcolor{white}{\strut{idd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ins}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ need}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ work}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ worked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ yesterday}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ days}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ ago}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ days}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ ago}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,120;green,120;blue,255}{\textcolor{black}{\strut{ etc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ looks}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ like}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ very}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{ annoying}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,108;green,108;blue,255}{\textcolor{black}{\strut{ bug}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ find}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,84;green,84;blue,255}{\textcolor{white}{\strut{ sudden}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,44;green,44;blue,255}{\textcolor{white}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ considered}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ read}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,88;green,88;blue,255}{\textcolor{white}{\strut{-only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ sh}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ab}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,116;green,116;blue,255}{\textcolor{black}{\strut{unc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,81;green,81;blue,255}{\textcolor{white}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{15}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{34}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{do}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ you}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ any}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ add}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,104;green,104;blue,255}{\textcolor{black}{\strut{-ons}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ would}}}}}




\\

















\vspace{10pt}
Layer\,\#6 &

{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{<|begin\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{Take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{-minute}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ tour}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ ×}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,118;green,118;blue,255}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{Here}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ what}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ happened}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ today}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ Time}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{Machine}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ asked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ whether}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ want}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ set}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ backup}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{ answered}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ yes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ but}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ then}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ when}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ realized}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,118;green,118;blue,255}{\textcolor{black}{\strut{ order}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ backup}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ anything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ Time}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{Machine}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ clean}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ the}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ changed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ mind}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ canceled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ everything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ And}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ suddenly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ became}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ read}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ tried}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ before}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ Go}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{og}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ling}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{:\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{\$}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ sudo}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ ch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{flags}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,97;green,97;blue,255}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ n}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ouch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{g}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ Elements}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{/\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{\$}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ sudo}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ chmod}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,76;green,76;blue,255}{\textcolor{white}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{+w}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ Elements}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{/\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ failed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{ both}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ getting}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{read}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{-only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ file}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ system}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{"}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ messages}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{ tried}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ after}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,96;blue,96}{\textcolor{white}{\strut{ Go}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{og}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ling}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{:\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ Open}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ Utilities}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ Click}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ Repair}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ Permissions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ button}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ disabled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ no}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{ idea}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ what}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ exactly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ done}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ enable}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ been}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{ using}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,232;blue,232}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ for}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{ quite}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ long}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{ time}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ never}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ had}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ any}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ permission}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ issues}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{ formatted}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ as}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ NT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,140;green,140;blue,255}{\textcolor{black}{\strut{FS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{ helps}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ Capacity}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{TB}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ which}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{92}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{TB}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ available}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{.)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{'d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ really}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{ appreciate}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ someone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ give}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{ hint}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ how}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ resolved}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{share}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{|}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{im}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{prove}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ question}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{Try}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ boot}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ Recovery}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ HD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ see}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ button}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ still}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ disabled}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ rien}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{333}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,97;green,97;blue,255}{\textcolor{white}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,89;green,89;blue,255}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{14}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{07}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ exactly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ you}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ need}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ do}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ stuff}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ NT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{FS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{?}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ seg}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{idd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ins}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,36;blue,36}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,30;blue,30}{\textcolor{white}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,22;blue,22}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{15}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{26}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{@}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{Sam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{uel}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{E}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{.G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{idd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ins}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ need}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ work}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ worked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ yesterday}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ days}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ ago}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ days}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{ ago}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ etc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ looks}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ like}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,166;green,166;blue,255}{\textcolor{black}{\strut{ very}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ annoying}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ bug}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ find}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ sudden}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ considered}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ read}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{-only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,120;green,120;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ sh}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ab}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{unc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,46;blue,46}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,92;blue,92}{\textcolor{white}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,22;blue,22}{\textcolor{white}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,30;blue,30}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{15}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,24;blue,24}{\textcolor{white}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{34}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{do}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ you}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ any}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ add}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{-ons}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ would}}}}}

\\
































\vspace{10pt}
Layer\,\#7 & 
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{<|begin\_of\_text|>}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{Take}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{-minute}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,128;green,128;blue,255}{\textcolor{black}{\strut{ tour}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{ ×}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{Here}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ what}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,138;green,138;blue,255}{\textcolor{black}{\strut{ happened}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ today}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ Time}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{Machine}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ asked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ whether}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ want}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,147;blue,147}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ set}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ backup}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ answered}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ yes}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ but}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,179;blue,179}{\textcolor{black}{\strut{ then}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ when}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ realized}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{ in}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{ order}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,150;blue,150}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ backup}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,162;green,162;blue,255}{\textcolor{black}{\strut{ anything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ Time}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{Machine}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ clean}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,104;blue,104}{\textcolor{black}{\strut{ the}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,226;blue,226}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ changed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,120;blue,120}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ mind}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ canceled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ everything}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ And}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{ my}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ suddenly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ became}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ read}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ tried}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ before}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ Go}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{og}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ling}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,104;blue,104}{\textcolor{black}{\strut{:\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,112;blue,112}{\textcolor{black}{\strut{\$}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{ sudo}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{ ch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{flags}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ n}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{ouch}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{g}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ Elements}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{/\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{\$}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,128;blue,128}{\textcolor{black}{\strut{ sudo}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ chmod}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{R}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,236;green,236;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{+w}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ Elements}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,88;blue,88}{\textcolor{white}{\strut{/\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{ failed}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{ both}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,170;blue,170}{\textcolor{black}{\strut{ getting}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{ "}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{read}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{-only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ file}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ system}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{"}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ messages}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,252;blue,252}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,211;green,211;blue,255}{\textcolor{black}{\strut{ tried}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{ after}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ Go}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,113;green,113;blue,255}{\textcolor{black}{\strut{og}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ling}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,116;blue,116}{\textcolor{black}{\strut{:\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,242;blue,242}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,113;blue,113}{\textcolor{black}{\strut{ Open}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{ Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{ Utilities}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,166;blue,166}{\textcolor{black}{\strut{ Click}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,226;green,226;blue,255}{\textcolor{black}{\strut{ Repair}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ Permissions}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,97;blue,97}{\textcolor{white}{\strut{\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,126;blue,126}{\textcolor{black}{\strut{But}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,176;blue,176}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{ button}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ disabled}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,200;green,200;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,222;blue,222}{\textcolor{black}{\strut{ no}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{ idea}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ what}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,138;blue,138}{\textcolor{black}{\strut{ exactly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{ should}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ done}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,154;blue,154}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,62;blue,62}{\textcolor{white}{\strut{ enable}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,136;green,136;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,246;green,246;blue,255}{\textcolor{black}{\strut{I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ been}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,84;blue,84}{\textcolor{white}{\strut{ using}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,178;blue,178}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,220;green,220;blue,255}{\textcolor{black}{\strut{ for}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,195;green,195;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ quite}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ long}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,104;green,104;blue,255}{\textcolor{black}{\strut{ time}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ never}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ had}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{ any}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,130;green,130;blue,255}{\textcolor{black}{\strut{ permission}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ issues}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,131;green,131;blue,255}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ (}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,240;blue,240}{\textcolor{black}{\strut{Disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{ formatted}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,172;blue,172}{\textcolor{black}{\strut{ as}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ NT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,204;green,204;blue,255}{\textcolor{black}{\strut{FS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{ helps}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ Capacity}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,222;green,222;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,184;green,184;blue,255}{\textcolor{black}{\strut{TB}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ which}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,160;blue,160}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,198;blue,198}{\textcolor{black}{\strut{1}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{92}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,168;green,168;blue,255}{\textcolor{black}{\strut{TB}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ are}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,124;green,124;blue,255}{\textcolor{black}{\strut{ available}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,121;blue,121}{\textcolor{black}{\strut{.)\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{'d}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ really}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ appreciate}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,172;green,172;blue,255}{\textcolor{black}{\strut{ someone}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{ will}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,220;blue,220}{\textcolor{black}{\strut{ give}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ hint}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,152;blue,152}{\textcolor{black}{\strut{ how}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,163;blue,163}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,210;blue,210}{\textcolor{black}{\strut{ can}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ resolved}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,142;blue,142}{\textcolor{black}{\strut{.\newline{}\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,194;green,194;blue,255}{\textcolor{black}{\strut{share}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{|}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,134;green,134;blue,255}{\textcolor{black}{\strut{im}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,208;green,208;blue,255}{\textcolor{black}{\strut{prove}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,163;green,163;blue,255}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{ question}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,224;blue,224}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,192;blue,192}{\textcolor{black}{\strut{Try}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{ boot}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,184;blue,184}{\textcolor{black}{\strut{ing}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,186;blue,186}{\textcolor{black}{\strut{ from}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,158;blue,158}{\textcolor{black}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ Recovery}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ HD}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,250;green,250;blue,255}{\textcolor{black}{\strut{ and}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ see}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,204;blue,204}{\textcolor{black}{\strut{ if}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,73;blue,73}{\textcolor{white}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ button}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,234;blue,234}{\textcolor{black}{\strut{ still}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,105;green,105;blue,255}{\textcolor{black}{\strut{ disabled}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,246;blue,246}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,214;blue,214}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ rien}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{333}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,80;green,80;blue,255}{\textcolor{white}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,146;green,146;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,110;green,110;blue,255}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,126;green,126;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,105;green,105;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{14}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,152;green,152;blue,255}{\textcolor{black}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,112;green,112;blue,255}{\textcolor{black}{\strut{07}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{What}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ exactly}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,238;blue,238}{\textcolor{black}{\strut{ it}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ you}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ need}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,211;blue,211}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{ do}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,86;blue,86}{\textcolor{white}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ stuff}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ on}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,89;blue,89}{\textcolor{white}{\strut{ the}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,198;green,198;blue,255}{\textcolor{black}{\strut{ NT}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,162;blue,162}{\textcolor{black}{\strut{FS}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,100;green,100;blue,255}{\textcolor{white}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{?}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,195;blue,195}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,118;blue,118}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,190;green,190;blue,255}{\textcolor{black}{\strut{ seg}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,238;green,238;blue,255}{\textcolor{black}{\strut{idd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,134;blue,134}{\textcolor{black}{\strut{ins}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,144;green,144;blue,255}{\textcolor{black}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,174;green,174;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,121;green,121;blue,255}{\textcolor{black}{\strut{15}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,170;green,170;blue,255}{\textcolor{black}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,182;green,182;blue,255}{\textcolor{black}{\strut{26}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,108;blue,108}{\textcolor{black}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,64;blue,64}{\textcolor{white}{\strut{@}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{Sam}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{uel}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{E}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,242;green,242;blue,255}{\textcolor{black}{\strut{.G}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{idd}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ins}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,156;blue,156}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,146;blue,146}{\textcolor{black}{\strut{ need}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,243;green,243;blue,255}{\textcolor{black}{\strut{ work}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,144;blue,144}{\textcolor{black}{\strut{ with}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,248;blue,248}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ just}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ as}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{ I}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,240;green,240;blue,255}{\textcolor{black}{\strut{'ve}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,216;green,216;blue,255}{\textcolor{black}{\strut{ worked}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,154;green,154;blue,255}{\textcolor{black}{\strut{ yesterday}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,230;green,230;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,244;blue,244}{\textcolor{black}{\strut{2}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{ days}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,188;green,188;blue,255}{\textcolor{black}{\strut{ ago}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{,}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{3}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,156;green,156;blue,255}{\textcolor{black}{\strut{ days}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,210;green,210;blue,255}{\textcolor{black}{\strut{ ago}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ etc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,254;green,254;blue,255}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,190;blue,190}{\textcolor{black}{\strut{ It}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,250;blue,250}{\textcolor{black}{\strut{ looks}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,110;blue,110}{\textcolor{black}{\strut{ like}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,216;blue,216}{\textcolor{black}{\strut{ very}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,168;blue,168}{\textcolor{black}{\strut{ annoying}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,160;green,160;blue,255}{\textcolor{black}{\strut{ bug}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,230;blue,230}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ me}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,248;green,248;blue,255}{\textcolor{black}{\strut{ -}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,206;blue,206}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,131;blue,131}{\textcolor{black}{\strut{ find}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,202;blue,202}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,136;blue,136}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,176;green,176;blue,255}{\textcolor{black}{\strut{ out}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ of}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,186;green,186;blue,255}{\textcolor{black}{\strut{ a}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ sudden}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,188;blue,188}{\textcolor{black}{\strut{ this}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{ disk}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,182;blue,182}{\textcolor{black}{\strut{ is}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,140;blue,140}{\textcolor{black}{\strut{ considered}}}}}
{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,218;blue,218}{\textcolor{black}{\strut{ to}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,124;blue,124}{\textcolor{black}{\strut{ be}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,206;green,206;blue,255}{\textcolor{black}{\strut{ read}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{-only}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,200;blue,200}{\textcolor{black}{\strut{.}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,160;blue,160}{\textcolor{black}{\strut{ –}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,102;blue,102}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,227;green,227;blue,255}{\textcolor{black}{\strut{ sh}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,202;green,202;blue,255}{\textcolor{black}{\strut{ab}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,234;green,234;blue,255}{\textcolor{black}{\strut{unc}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,158;green,158;blue,255}{\textcolor{black}{\strut{ Oct}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,179;green,179;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,252;green,252;blue,255}{\textcolor{black}{\strut{7}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,192;green,192;blue,255}{\textcolor{black}{\strut{ '}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,178;green,178;blue,255}{\textcolor{black}{\strut{12}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,142;green,142;blue,255}{\textcolor{black}{\strut{ at}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,224;green,224;blue,255}{\textcolor{black}{\strut{ }}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,147;green,147;blue,255}{\textcolor{black}{\strut{15}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,232;green,232;blue,255}{\textcolor{black}{\strut{:}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,218;green,218;blue,255}{\textcolor{black}{\strut{34}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,100;blue,100}{\textcolor{white}{\strut{\newline{}}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,194;blue,194}{\textcolor{black}{\strut{do}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,174;blue,174}{\textcolor{black}{\strut{ you}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,254;blue,254}{\textcolor{black}{\strut{ have}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,228;blue,228}{\textcolor{black}{\strut{ any}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,214;green,214;blue,255}{\textcolor{black}{\strut{ add}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,150;green,150;blue,255}{\textcolor{black}{\strut{-ons}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,208;blue,208}{\textcolor{black}{\strut{ that}}}}}{\setlength{\fboxsep}{1pt}\raisebox{0pt}[0.5em][0.1em]{\colorbox{rgb,255:red,255;green,236;blue,236}{\textcolor{black}{\strut{ would}}}}}



\\[-10pt]
\bottomrule
\end{tabular}
\caption{
\textbf{Visualization of token-wise contribution from Transformer and Mamba modules.} We use an intra-layer hybrid 350M model where every layer consists of an intra-hybrid block. The fusion mechanism combines the outputs of each module by weighting them with $\alpha$ and $1-\alpha$, respectively. Red color corresponds to a larger coefficient for the Transformer component, and Blue corresponds to a larger coefficient for the Mamba component. For a model consisting of 12 layers in total, we visualize for three random samples at the first layer (index 0) and the middle layers (indices 6 and 7). Note that these coefficients are specifically optimized for \textit{next}-token prediction.
}
\label{tab:qualitative_highlighted_results}
\end{table*}
